Be Prepared When Network Goes Bad: An Asynchronous View-Change Protocol

The popularity of permissioned blockchain systems demands BFT SMR protocols that are efficient under good network conditions (synchrony) and robust under bad network conditions (asynchrony). The state-of-the-art partially synchronous BFT SMR protocols provide optimal linear communication cost per decision under synchrony and good leaders, but lose liveness under asynchrony. On the other hand, the state-of-the-art asynchronous BFT SMR protocols are live even under asynchrony, but always pay quadratic cost even under synchrony. In this paper, we propose a BFT SMR protocol that achieves the best of both worlds -- optimal linear cost per decision under good networks and leaders, optimal quadratic cost per decision under bad networks, and remains always live.

==> 2-chain-protocol.tex <==
\begin{mybox}%[fontupper=\footnotesize]

\textbf{Changes to the Steady State Protocol in Figure~\ref{fig:diembft}}
\begin{itemize}[leftmargin=*,noitemsep,topsep=0pt]
    \item {\bf Lock. ($1$-chain lock rule)} 
    Upon seeing a valid $qc$ (formed by votes or contained in proposal or timeouts), execute {\em Advance Round}. 
    The replica updates \red{$\rank_{lock}\gets\max(\rank_{lock}, qc.rank)$}, and $\hqc\gets \max(\hqc,qc)$.
    Execute {\em Commit}.
    
    \item {\bf Commit. ($2$-chain commit rule)} Whenever there exists \red{two adjacent blocks $B,B'$ in the chain}, each can be a certified block or an endorsed fallback-block, with the same view number,
    the replica commits $B$ and all its ancestors.
\end{itemize}



\textbf{Changes to the Async. Fallback Protocol in Figure~\ref{fig:fallback_protocol}}
\begin{itemize}[leftmargin=*,noitemsep,topsep=0pt]
    
    \item\label{async:propose} {\bf Fallback Propose.}
    Upon the \red{first height-$h$ f-block $\fblock_{h,j}$ (by any replica $j$)} is certified by some $\fqc$ and $\mode=true$,
    \begin{itemize}[noitemsep,topsep=0pt]
        \item if $h=2$, replica $i$ \red{signs} and multicasts $\fqc$;
        \item if $h=1$, replica $i$ multicasts $\fblock_{h+1,i}=\block{id, \fqc, \red{\fblock_{h,j}.r+1},v, txn, h+1, i}$.
    \end{itemize}
    
    
    \item\label{async:elect} {\bf Leader Election.}
    Upon receiving $2f+1$ valid \red{height-$2$} view-$v_{cur}$ f-QCs \red{signed by distinct replicas} and $\mode=true$, sign and multicast a leader-election coin share for view $v_{cur}$. 
    
    
    
    \end{itemize}
   
\end{mybox}

==> diembft-protocol.tex <==
\begin{mybox}%[fontupper=\footnotesize]
Let $L_r$ be the leader of round $r$. 
Each replica keeps the highest voted round $r_{vote}$, the highest locked rank $\rank_{lock}$, the current round $r_{cur}$, the current view $v_{cur}$, and the highest quorum certificate $\hqc$.
Initially, every replica initializes its $r_{vote}=v_{cur}=0$, $\rank_{lock}=(0,0)$, $r_{cur}=1$, $\hqc$ to be the QC of the genesis block of round $0$, and enters round $1$.
Without asynchronous fallback, $v_{cur}$ is always $0$.


\textbf{Steady State Protocol for Replica $i$}

\begin{itemize}[leftmargin=*,noitemsep,topsep=0pt]
    \item\label{smr:propose} {\bf Propose.} 
    Upon entering round $r$,  the leader $L_r$ multicasts a block $B=\block{id, \hqc, r, v_{cur}, txn}$.

    \item\label{smr:vote} {\bf Vote.} 
    Upon receiving the first valid proposal $B=\block{id, qc, r,v, txn}$ from $L_{r}$, execute {\em Lock}. 
    If $r=r_{cur}$,
    $v=v_{cur}$,
    $r>r_{vote}$ and
    $qc.\rank \geq \rank_{lock}$,
    vote for $B$ by sending the threshold signature share $\thsig{ id, r, v }_i$ to $L_{r+1}$, and update $r_{vote}\gets r$. 

    \item\label{smr:lock} {\bf Lock.} ($2$-chain lock rule)
    Upon seeing a valid $qc$ (formed by votes or contained in proposal or timeout), execute {\em Advance Round}. 
    Let $qc'$ be the QC contained in the block certified by $qc$ (i.e., $qc'$ is the parent of $qc$), the replica updates $\rank_{lock} \gets \max( \rank_{lock}, qc'.rank )$, and $\hqc\gets \max(\hqc,qc)$.
    Execute {\em Commit}.

    
    \item\label{smr:commit} {\bf Commit.} ($3$-chain commit rule)
    Whenever there exist three adjacent certified blocks $B,B',B''$ in the chain 
    with consecutive round numbers, i.e.,
    $B''.r=B'.r+1=B.r+2$,
    the replica commits $B$ and all its ancestors.
\end{itemize}
   
  
\textbf{Pacemaker Protocol for Replica $i$}
\begin{itemize}[leftmargin=*,noitemsep,topsep=0pt]
    \item\label{smr:advanceround} {\bf Advance Round.}
    The replica updates its current round $r_{cur}\gets \max( r_{cur}, r)$,  iff
    \begin{itemize}[noitemsep,topsep=0pt]
        \item the replica receives or forms a round-$(r-1)$ quorum certificate $qc$, or
        \item the replica receives or forms a round-$(r-1)$ timeout certificate $tc$.
    \end{itemize}
    
    \item {\bf Timer and Timeout.}
    Upon entering round $r$, the replica sends the round-$(r-1)$ $tc$ to $L_r$, stops all timers and stops voting for round $<r$, and sets a timer $T_r$ for round $r$.
    
    Upon the timer $T_r$ expires, the replica stops voting for round $r$ and multicasts a \timeout message $\sig{ \thsig{r}_i, \hqc }_i$ where $\thsig{r}_i$ is a threshold signature share.
\end{itemize}

\end{mybox}

==> illustration_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,640); %set diagram left start at 0, and has height of 640

%Shape: Rectangle [id:dp7152142976802189] 
\draw   (122.62,163.37) -- (151.28,163.37) -- (151.28,191.13) -- (122.62,191.13) -- cycle ;
%Shape: Rectangle [id:dp6908625380102904] 
\draw   (179.66,163.37) -- (208.32,163.37) -- (208.32,191.13) -- (179.66,191.13) -- cycle ;
%Shape: Rectangle [id:dp005329731199473997] 
\draw   (236.7,163.37) -- (265.36,163.37) -- (265.36,191.13) -- (236.7,191.13) -- cycle ;
%Shape: Diamond [id:dp3509423622564831] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.4,172.16) -- (168.96,177.15) -- (165.4,182.14) -- (161.83,177.15) -- cycle ;
%Straight Lines [id:da9470213255367586] 
\draw    (151.49,177.15) -- (180.01,177.15) ;
%Shape: Diamond [id:dp6126481552754586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.44,172.16) -- (226,177.15) -- (222.44,182.14) -- (218.87,177.15) -- cycle ;
%Straight Lines [id:da5662876359446167] 
\draw    (208.53,177.15) -- (237.05,177.15) ;
%Shape: Diamond [id:dp24628558155779778] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.48,172.16) -- (283.04,177.15) -- (279.48,182.14) -- (275.91,177.15) -- cycle ;
%Straight Lines [id:da42541381859899663] 
\draw    (265.57,177.15) -- (293.38,177.15) ;
%Shape: Rectangle [id:dp9321568003011265] 
\draw   (64.86,163.37) -- (93.53,163.37) -- (93.53,191.13) -- (64.86,191.13) -- cycle ;
%Shape: Diamond [id:dp622806433737183] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.64,172.16) -- (111.21,177.15) -- (107.64,182.14) -- (104.08,177.15) -- cycle ;
%Straight Lines [id:da6615068728739755] 
\draw    (93.74,177.15) -- (122.26,177.15) ;
%Shape: Rectangle [id:dp08603854070851513] 
\draw   (179.87,21.12) -- (208.53,21.12) -- (208.53,48.88) -- (179.87,48.88) -- cycle ;
%Shape: Rectangle [id:dp865095487196669] 
\draw   (236.91,21.12) -- (265.57,21.12) -- (265.57,48.88) -- (236.91,48.88) -- cycle ;
%Straight Lines [id:da210007428517347] 
\draw    (111.21,177.15) -- (179.59,34.48) ;
%Shape: Diamond [id:dp3495421045482563] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.65,29.92) -- (226.22,34.91) -- (222.65,39.9) -- (219.09,34.91) -- cycle ;
%Straight Lines [id:da14140633146529247] 
\draw    (208.75,34.91) -- (237.27,34.91) ;
%Shape: Diamond [id:dp7830199847146715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.69,29.92) -- (283.26,34.91) -- (279.69,39.9) -- (276.13,34.91) -- cycle ;
%Straight Lines [id:da9458735130692291] 
\draw    (265.79,34.91) -- (293.59,34.91) ;
%Shape: Rectangle [id:dp13825090177928234] 
\draw   (179.8,92.26) -- (208.46,92.26) -- (208.46,120.02) -- (179.8,120.02) -- cycle ;
%Shape: Rectangle [id:dp8967902778636039] 
\draw   (236.84,92.26) -- (265.5,92.26) -- (265.5,120.02) -- (236.84,120.02) -- cycle ;
%Straight Lines [id:da4118880850755393] 
\draw    (179.8,106.31) -- (168.96,177.15) ;
%Shape: Diamond [id:dp9835340339593011] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.58,101.05) -- (226.14,106.04) -- (222.58,111.03) -- (219.01,106.04) -- cycle ;
%Straight Lines [id:da7529994633464869] 
\draw    (208.68,106.04) -- (237.2,106.04) ;
%Shape: Diamond [id:dp7098437020108355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.62,101.05) -- (283.19,106.04) -- (279.62,111.03) -- (276.06,106.04) -- cycle ;
%Straight Lines [id:da9174539594145732] 
\draw    (265.72,106.04) -- (293.52,106.04) ;
%Straight Lines [id:da9316427426277947] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (280.19,55.69) -- (280.19,81.89) ;
%Shape: Rectangle [id:dp31121733874339585] 
\draw   (293.74,163.37) -- (322.4,163.37) -- (322.4,191.13) -- (293.74,191.13) -- cycle ;
%Shape: Diamond [id:dp6314419905370336] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.52,172.16) -- (340.08,177.15) -- (336.52,182.14) -- (332.95,177.15) -- cycle ;
%Straight Lines [id:da6309048810503703] 
\draw    (322.61,177.15) -- (350.42,177.15) ;
%Shape: Rectangle [id:dp5317888098321961] 
\draw   (293.59,92.49) -- (322.26,92.49) -- (322.26,120.25) -- (293.59,120.25) -- cycle ;
%Shape: Diamond [id:dp8829980842044931] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.38,101.29) -- (339.94,106.28) -- (336.38,111.27) -- (332.81,106.28) -- cycle ;
%Straight Lines [id:da34478189909159607] 
\draw    (322.47,106.28) -- (350.28,106.28) ;
%Shape: Rectangle [id:dp11894422753102663] 
\draw   (294.02,20.77) -- (322.69,20.77) -- (322.69,48.53) -- (294.02,48.53) -- cycle ;
%Shape: Diamond [id:dp39796135886157646] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.8,29.56) -- (340.37,34.55) -- (336.8,39.54) -- (333.24,34.55) -- cycle ;
%Straight Lines [id:da6672266504548015] 
\draw    (322.9,34.55) -- (350.71,34.55) ;
%Shape: Brace [id:dp7341277811026983] 
\draw   (178.73,210.24) .. controls (178.73,214.91) and (181.06,217.24) .. (185.73,217.24) -- (249.48,217.24) .. controls (256.15,217.24) and (259.48,219.57) .. (259.48,224.24) .. controls (259.48,219.57) and (262.81,217.24) .. (269.48,217.24)(266.48,217.24) -- (333.23,217.24) .. controls (337.9,217.24) and (340.23,214.91) .. (340.23,210.24) ;
%Shape: Brace [id:dp20816848980598657] 
\draw   (362.68,174.41) .. controls (367.35,174.41) and (369.68,172.08) .. (369.68,167.41) -- (369.68,114.89) .. controls (369.68,108.22) and (372.01,104.89) .. (376.68,104.89) .. controls (372.01,104.89) and (369.68,101.56) .. (369.68,94.89)(369.68,97.89) -- (369.68,42.37) .. controls (369.68,37.7) and (367.35,35.37) .. (362.68,35.37) ;
%Shape: Brace [id:dp11492854599064128] 
\draw   (36.84,210.59) .. controls (36.84,215.26) and (39.17,217.59) .. (43.84,217.59) -- (91.01,217.59) .. controls (97.68,217.59) and (101.01,219.92) .. (101.01,224.59) .. controls (101.01,219.92) and (104.34,217.59) .. (111.01,217.59)(108.01,217.59) -- (158.18,217.59) .. controls (162.85,217.59) and (165.18,215.26) .. (165.18,210.59) ;
%Straight Lines [id:da2277902482946712] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (64.65,177.26) -- (29,177.26) ;
%Shape: Rectangle [id:dp9183290152683508] 
\draw   (376.45,163.01) -- (405.11,163.01) -- (405.11,190.77) -- (376.45,190.77) -- cycle ;
%Shape: Rectangle [id:dp6771515880641845] 
\draw   (433.49,163.01) -- (462.15,163.01) -- (462.15,190.77) -- (433.49,190.77) -- cycle ;
%Shape: Diamond [id:dp9442643783790896] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.23,171.8) -- (422.79,176.8) -- (419.23,181.79) -- (415.66,176.8) -- cycle ;
%Straight Lines [id:da4246508108176754] 
\draw    (405.32,176.8) -- (433.84,176.8) ;
%Shape: Diamond [id:dp11809975058192324] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (476.27,171.8) -- (479.83,176.8) -- (476.27,181.79) -- (472.7,176.8) -- cycle ;
%Straight Lines [id:da9072082763029177] 
\draw    (462.36,176.8) -- (490.17,176.8) ;
%Straight Lines [id:da8989921489486599] 
\draw    (350.28,106.28) -- (376.23,177.15) ;
%Shape: Brace [id:dp18531096972388283] 
\draw   (365.18,209.88) .. controls (365.18,214.55) and (367.51,216.88) .. (372.18,216.88) -- (419.35,216.88) .. controls (426.02,216.88) and (429.35,219.21) .. (429.35,223.88) .. controls (429.35,219.21) and (432.68,216.88) .. (439.35,216.88)(436.35,216.88) -- (486.52,216.88) .. controls (491.19,216.88) and (493.52,214.55) .. (493.52,209.88) ;
%Straight Lines [id:da6121099077131795] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (279.83,126.28) -- (279.83,152.48) ;

% Text Node
\draw (195.64,221.95) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle n$ f-chains, built by\\ each replica as \\ the leader};
% Text Node
\draw (36.45,223.82) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {Steady State};
% Text Node
\draw (382.65,25.07) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {once $\displaystyle n-f$ f-chain \\complete, \ select \\one from $\displaystyle n$ chains\\randomly};
% Text Node
\draw (365.25,223.59) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {Steady State \\continues from the \\selected f-chain};


\end{tikzpicture}


==> illustration_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,517); %set diagram left start at 0, and has height of 517

%Shape: Rectangle [id:dp7890533729755063] 
\draw   (169.96,79.51) -- (203.35,79.51) -- (203.35,111.85) -- (169.96,111.85) -- cycle ;
%Shape: Rectangle [id:dp8058947703644723] 
\draw   (236.4,79.51) -- (269.79,79.51) -- (269.79,111.85) -- (236.4,111.85) -- cycle ;
%Shape: Rectangle [id:dp4212461022665599] 
\draw   (302.85,79.51) -- (336.24,79.51) -- (336.24,111.85) -- (302.85,111.85) -- cycle ;
%Shape: Rectangle [id:dp5304722945812508] 
\draw   (395.88,79.51) -- (429.27,79.51) -- (429.27,111.85) -- (395.88,111.85) -- cycle ;
%Shape: Diamond [id:dp9169733555271671] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.79,89.75) -- (223.95,95.57) -- (219.79,101.38) -- (215.64,95.57) -- cycle ;
%Straight Lines [id:da20382205833144318] 
\draw    (203.6,95.57) -- (236.82,95.57) ;
%Shape: Diamond [id:dp7713914047543382] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.24,89.75) -- (290.39,95.57) -- (286.24,101.38) -- (282.09,95.57) -- cycle ;
%Straight Lines [id:da3844984263310154] 
\draw    (270.04,95.57) -- (303.27,95.57) ;
%Shape: Diamond [id:dp08336301997861906] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.69,89.75) -- (356.84,95.57) -- (352.69,101.38) -- (348.53,95.57) -- cycle ;
%Straight Lines [id:da9060724455873481] 
\draw    (336.49,95.57) -- (395.88,95.57) ;
%Straight Lines [id:da5723799914778589] 
\draw    (352.27,83.94) -- (352.27,53.34) ;
\draw [shift={(352.27,51.34)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22228183188182316] 
\draw    (285.82,84.77) -- (285.82,61.85) ;
\draw [shift={(285.82,59.85)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1481630048928959] 
\draw    (219.38,84.77) -- (219.38,61.85) ;
\draw [shift={(219.38,59.85)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9268625520427971] 
\draw   (102.68,79.51) -- (136.07,79.51) -- (136.07,111.85) -- (102.68,111.85) -- cycle ;
%Shape: Diamond [id:dp1958700100901014] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.52,89.75) -- (156.67,95.57) -- (152.52,101.38) -- (148.36,95.57) -- cycle ;
%Straight Lines [id:da46311620533380626] 
\draw    (136.32,95.57) -- (169.54,95.57) ;
%Straight Lines [id:da6064290575992173] 
\draw    (152.1,84.77) -- (152.1,61.85) ;
\draw [shift={(152.1,59.85)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp7215923084371985] 
\draw   (184.91,163.67) .. controls (184.94,168.34) and (187.28,170.66) .. (191.95,170.63) -- (242.85,170.32) .. controls (249.52,170.28) and (252.86,172.59) .. (252.89,177.26) .. controls (252.86,172.59) and (256.18,170.24) .. (262.85,170.2)(259.85,170.22) -- (313.75,169.89) .. controls (318.42,169.86) and (320.74,167.51) .. (320.71,162.84) ;
%Shape: Brace [id:dp38980865321725755] 
\draw   (387.57,162.84) .. controls (387.57,167.51) and (389.9,169.84) .. (394.57,169.84) -- (419.31,169.84) .. controls (425.98,169.84) and (429.31,172.17) .. (429.31,176.84) .. controls (429.31,172.17) and (432.64,169.84) .. (439.31,169.84)(436.31,169.84) -- (464.04,169.84) .. controls (468.71,169.84) and (471.04,167.51) .. (471.04,162.84) ;
%Shape: Brace [id:dp010036188492620335] 
\draw   (65.31,163.26) .. controls (65.31,167.93) and (67.64,170.26) .. (72.31,170.26) -- (97.04,170.26) .. controls (103.71,170.26) and (107.04,172.59) .. (107.04,177.26) .. controls (107.04,172.59) and (110.37,170.26) .. (117.04,170.26)(114.04,170.26) -- (141.78,170.26) .. controls (146.45,170.26) and (148.78,167.93) .. (148.78,163.26) ;
%Straight Lines [id:da8282524810587044] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (66.55,95.57) -- (102.27,95.57) ;
%Shape: Circle [id:dp403292123226882] 
\draw   (372.2,95.57) .. controls (372.2,92.36) and (374.81,89.75) .. (378.02,89.75) .. controls (381.23,89.75) and (383.83,92.36) .. (383.83,95.57) .. controls (383.83,98.78) and (381.23,101.38) .. (378.02,101.38) .. controls (374.81,101.38) and (372.2,98.78) .. (372.2,95.57) -- cycle ;
%Straight Lines [id:da5541775772785338] 
\draw    (378.43,83.94) -- (378.43,72.03) ;
\draw [shift={(378.43,70.03)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Diamond [id:dp42606973756108824] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (445.3,89.34) -- (449.45,95.15) -- (445.3,100.96) -- (441.14,95.15) -- cycle ;
%Straight Lines [id:da5205872719892832] 
\draw    (429.1,95.15) -- (462.32,95.15) ;

% Text Node
\draw (186.65,95.68) node    {$\overline{B}_{1,L}$};
% Text Node
\draw (412.57,95.68) node    {$B_{r_{cur}}$};
% Text Node
\draw (171.54,37.9) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {height-$\displaystyle 1$ $\displaystyle \overline{qc}$};
% Text Node
\draw (159.4,117.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {round $\displaystyle r$\\height $\displaystyle 1$};
% Text Node
\draw (119.38,95.68) node    {$B_{r-1}$};
% Text Node
\draw (122.11,34.41) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle qc_{high}$};
% Text Node
\draw (85.95,119.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {round $\displaystyle r-1$};
% Text Node
\draw (373.74,119.37) node [anchor=north west][inner sep=0.75pt]   [align=left] {round $\displaystyle r_{cur} =r+3$};
% Text Node
\draw (172,177.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {f-chain of replica $\displaystyle L$};
% Text Node
\draw (362.73,178.51) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {back to Steady State};
% Text Node
\draw (338.4,-1.22) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 2f+1$ height-3 $\displaystyle \overline{qc}$ to \\trigger leader election};
% Text Node
\draw (215.68,117.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {round $\displaystyle r+1$\\height $\displaystyle 2$};
% Text Node
\draw (287.94,117.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {round $\displaystyle r+2$\\height $\displaystyle 3$};
% Text Node
\draw (253.1,95.68) node    {$\overline{B}_{2,L}$};
% Text Node
\draw (319.55,95.68) node    {$\overline{B}_{3,L}$};
% Text Node
\draw (257.48,34.9) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {height-$\displaystyle 2$ $\displaystyle \overline{qc}$};
% Text Node
\draw (44.99,180.09) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {Steady State};
% Text Node
\draw (363.01,49.36) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle qc_{coin}$};


\end{tikzpicture}


==> sys-protocol.tex <==
\begin{mybox}%[fontupper=\footnotesize]
Each replica keeps a boolean value $\mode$, initialized as $false$, to record whether it is in a fallback.
During a fallback of view $v$, for every replica $j\in[n]$, each replica records all the f-QCs of view $v$ by replica $j$, and keeps a voted round number $\fvotedround[j]$ and a voted height number $\fvotedheight[j]$.

\textbf{Changes to the Steady State Protocol in Figure~\ref{fig:diembft}}
\begin{itemize}[leftmargin=*,noitemsep,topsep=0pt]
    \item {\bf Vote.} Before voting, each replica additionally checks whether $\mode=false$ and $r=qc.r+1$.
    \item {\bf Commit.} Each of the three adjacent blocks can be a certified block or an endorsed fallback-block, but they need to have the same view number. 
\end{itemize}



\textbf{Async. Fallback Protocol for Replica $i$}
\begin{itemize}[leftmargin=*,noitemsep,topsep=0pt]
    \item\label{async:advanceround} {\bf Advance Round.}
    Upon receiving a valid $qc$, the replica updates its current round $r_{cur} \gets \max(r_{cur}, qc.r+1)$. 
    
    
    \item\label{async:timeout} {\bf Timer and Timeout.}
    Upon entering a new round $r$, the replica stops any timer and stops voting for regular blocks of round $<r$, sets a timer $T_r$ for round $r$.
    
    Upon the timer $T_r$ expires, the replica updates $\mode\gets true$, and multicasts a \timeout message $\sig{ \thsig{ v_{cur} }_i, qc_{high} }_i$ where  $\thsig{ v_{cur} }_i$ is a threshold signature share.

    Upon receiving a valid \timeout message, execute {\em Lock}.

    
    \item\label{async:enter} {\bf Enter Fallback.}
    Upon receiving $2f+1$ \timeout messages that form an f-TC $\ftc$ of view $\ftc.v\geq v_{cur}$,
    update 
    $\mode\gets true$, 
    $v_{cur}\gets \ftc.v$,
    $\fvotedround[j]\gets 0$ and $\fvotedheight[j]\gets 0$ for $\forall j\in[n]$,  
    and multicast $\ftc$ and a height-$1$ f-block $\fblock_{1,v,i}=\block{id, qc_{high}, qc_{high}.r+1, v_{cur}, txn, 1,i}$.

    \item\label{async:vote} {\bf Fallback Vote.}
    Upon receiving an f-block $\fblock_{h,j}$ from replica $j$, if $h>\fvotedheight[j]$, $\mode=true$, and
    \begin{itemize}[noitemsep,topsep=0pt]
        \item if $h=1$ and $j$ also sends a valid $\ftc$ of view $v_{cur}$, and $\fblock_{h,j}=\block{id, qc, r,v, txn, 1, j}$ such that $qc.\rank \geq \rank_{lock}$, $r=qc.r+1$, and $v=v_{cur}$; or
        \item if $h=2,3$, and $\fblock_{h,j}=\block{id, \fqc, r,v, txn, h, j}$ such that $\fqc$ is valid, $v=v_{cur}$, $r=\fqc.r+1$, $r>\fvotedround[j]$ and $h=\fqc.height+1$,
    \end{itemize}
    sets $\fvotedround[j]\gets r, \fvotedheight[j]\gets h$ and vote for the f-block by sending $\thsig{ id, r,v, h, j}_i$ back to replica $j$.
    
    \item\label{async:propose} {\bf Fallback Propose.}
    Upon the f-block $\fblock_{h,i}$  is certified by some $\fqc$ and $\mode=true$,
    \begin{itemize}[noitemsep,topsep=0pt]
        \item if $h=3$, replica $i$ multicasts $\fqc$;
        \item if $h=1,2$, replica $i$ multicasts $\fblock_{h+1,i}=\block{id, \fqc, \fblock_{h,i}.r+1,v, txn, h+1, i}$.
    \end{itemize}
    
    
    \item\label{async:elect} {\bf Leader Election.}
    Upon receiving $2f+1$ valid height-$3$ view-$v_{cur}$ f-QCs and $\mode=true$, sign and multicast a leader-election coin share for view $v_{cur}$. 
    
    \item\label{async:exit} {\bf Exit Fallback.}
    Upon receiving a coin-QC $\coinqc$ of view $v_{cur}$ or $f+1$ valid coin shares to form a $\coinqc$ of view $v_{cur}$, multicast $\coinqc$.
    Let replica $L$ be the elected leader by $\coinqc$. 
    If $\mode=true$, update $r_{vote}\gets \fvotedround[L]$. 
    Update $\mode\gets false$, $v_{cur}\gets v_{cur}+1$.
    Execute {\em Lock}.
    
    
    
    \end{itemize}
   
\end{mybox}
